Efficient Neural and Numerical Methods for High-Quality Online Speech Spectrogram Inversion via Gradient Theorem

Recent work in online speech spectrogram inversion effectively combines Deep Learning with the Gradient Theorem to predict phase derivatives directly from magnitudes. Then, phases are estimated from their derivatives via least squares, resulting in a high quality reconstruction. In this work, we introduce three innovations that drastically reduce computational cost, while maintaining high quality: Firstly, we introduce a novel neural network architecture with just 8k parameters, 30 times smaller than previous state of the art. Secondly, increasing latency by 1 hop size allows us to further halve the cost of the neural inference step. Thirdly, we we observe that the least squares problem features a tridiagonal matrix and propose a linear-complexity solver for the least squares step that leverages tridiagonality and positive-semidefiniteness, achieving a speedup of several orders of magnitude. We release samples online.

==> figures/fig1.tex <==
% anchors: center, north, south, east, west, north west...
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% START DRAWING
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[node distance=2cm, auto, style={text=\softBlack}]




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% styles
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzstyle{roundimg} = [inner sep=0pt, outer sep=0pt, clip, rounded corners=0]
\tikzstyle{roundimgborder} = [line width=\borderThickness, rounded corners=0]
\tikzstyle{timeframe} = [draw=\softBlack, fill=green!50!blue!20!white, opacity=0.6, line width=0.7pt, inner sep=0.2pt, outer sep=0pt, rounded corners=0.02cm, align=center]
% \tikzstyle{alphablob} = [opacity=0.8, rounded corners=\roundCorn, text centered]
\tikzstyle{compblock} = [rectangle, line width=1pt, align=center, rounded corners=\roundCorn] % font=\ttfamily,

\tikzstyle{kitearrow} = [draw=\softBlack, line width=1.1pt, opacity=1, -{Kite[length=6pt, width=4pt]}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% images and their borders
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [roundimg] (spec) at (-3.7, 0) {\includegraphics[height=3cm]{figures/logmel.png}};
\draw [roundimgborder,green!50!blue]($(spec.south west)$) rectangle ($(spec.north east)$);
%
\node [roundimg] (fpd) at (-0.1, -0.1) {\includegraphics[height=2.5cm]{figures/fpd.png}};
\draw [roundimgborder,blue!50!red]($(fpd.south west)$) rectangle ($(fpd.north east)$);
%
\node [roundimg] (bpd) at (-0.5, 0.4) {\includegraphics[height=2.5cm]{figures/bpd.png}};
\draw [roundimgborder,blue!50!red]($(bpd.south west)$) rectangle ($(bpd.north east)$);
%
\node [roundimg] (phase) at (3.3, 0) {\includegraphics[height=3cm]{figures/phase.png}};
\draw [roundimgborder,blue!50!red]($(phase.south west)$) rectangle ($(phase.north east)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% timeframe borders and their labels
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[timeframe, fit={($(spec.south east) - (0.2, 0)$) ($(spec.north east) - (0, 0)$)}, label={[yshift=-2pt]\labelfontsize $\underbrace{\tightDots,\!\tau_{\text{-}2}\!,\!\tau_{\text{-}1}\!,\!\tau_0}$}] (specframe) {};
%
% \node[timeframe, fit={($(bpd.south east) - (0.05, 0)$) ($(bpd.north east) - (0, 0)$)}, label={[yshift=-2pt]\labelfontsize $\tau_0$}] (bpdframe) {}; %$\tau_{(\text{-}\!1\!\shortto0)}$}] (bpdframe) {};
\node[timeframe, fit={($(bpd.south east) - (0.05, 0)$) ($(bpd.north east) - (0, 0)$)}] (bpdframe) {};
%
% \node[timeframe, fit={($(fpd.south east) - (0.05, 0)$) ($(fpd.north east) - (0, 0)$)}, label={[yshift=-2pt]\labelfontsize $\tau_0$}] (fpdframe) {};
\node[timeframe, fit={($(fpd.south east) - (0.05, 0)$) ($(fpd.north east) - (0, 0)$)}] (fpdframe) {};
%
\node[timeframe, fit={($(phase.south east) - (0.05, 0)$) ($(phase.north east) - (0, 0)$)}, label={[yshift=-1pt]\labelfontsize $\tau_0$}] (phaseframe) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% XY labels for spectrogram and phase label
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[rotate=90] at ($(spec.west) - (0.2, 0)$) {\labelfontsize Frequency ($\omega$)};
\node at ($(spec.south) - (0, 0.2)$) {\labelfontsize Time ($\tau$)};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% loss blocks and arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \node [compblock, draw=\softBlack, fill=black!5!white] at ($(bpdframe.north) + (2.1, -0.1)$) (bpdloss) {\blobfontsize $\approx \frac{\partial}{\partial \tau} \Phi \big|_{\tau=\tau_0}\!-\!2 \pi \omega$}; % (2 * torch.pi * hopsize) / winsize
% \draw [kitearrow] ($(bpdframe.north) + (0, -0.1)$)  -- node [xshift=3mm] {} (bpdloss);
%
% \node [compblock, draw=\softBlack, fill=black!5!white] at ($(fpdframe.north) + (1.33, -0.5)$) (fpdloss) {\blobfontsize $\approx \frac{\partial}{\partial \omega} \Phi \big|_{\tau=\tau_0}$};
% \draw [kitearrow] ($(fpdframe.north) + (0, -0.5)$)  -- node [xshift=3mm] {} (fpdloss);


\node at ($(bpdframe.north) + (1.3, -0.2)$) (bpdloss) {\blobfontsize $\approx \frac{\partial}{\partial \tau} \Phi \big|_{\tau=\tau_0}\!-\!2 \pi \omega$};
\node at ($(fpdframe.north) + (0.95, -0.5)$) (fpdloss) {\blobfontsize $\approx \frac{\partial}{\partial \omega} \Phi \big|_{\tau=\tau_0}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CNN block and arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[compblock, draw=green!70!blue!50!white!80!black, fill=green!70!blue!10!white, minimum height=1cm, minimum width=1.2cm] (CNN) at (-2.1, 0) {{\blobfontsize {\bf CNN}} \\ {\labelfontsize ( \nth{1}~stage)}};
%
\draw [kitearrow] (specframe.center) -- node [above=0mm, xshift=3mm] {} (CNN);
\draw [kitearrow] (CNN.east) -- node [above=0mm, xshift=3mm] {}  ($(bpdframe.center) - (0, 0.4)$);
\draw [kitearrow] ($(CNN.east) + (0.08, 0)$) |- node [above=0mm, xshift=3mm] {} ($(fpdframe.center) - (0, 0.15)$);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LSTSQ block and arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[compblock, draw=red!70!blue!50!white!80!black, fill=red!70!blue!10!white, minimum height=1cm, minimum width=1.2cm] (LSTSQ) at ($(fpdloss.center) + (0.4, -1.75
)$)  {{\blobfontsize {\bf LSTSQ}} \\ {\labelfontsize ( \nth{2}~stage)}};
% recursive input arrow
\draw [kitearrow] ($(phaseframe.south) - (0.1, 0)$) -- ++(0, 0) --  ++(0,-0.35)  -| node [above=-0.5mm, xshift=1.35cm] {\labelfontsize $\tau_{\text{-}1}$} (LSTSQ);
% spectrogram and phasefeature input arrows
\draw [kitearrow] ($(specframe.center) + (0.25, 0)$) |- ($(LSTSQ.south west) + (0, 0.15)$);
\draw [kitearrow] ($(fpdframe.center) - (0, 0.15)$) -| ($(LSTSQ.north) - (0.3, 0)$);
\draw [kitearrow] ($(bpdframe.center) - (0, 0.4)$) -| ($(LSTSQ.north) + (0.3, 0)$);
% lstsq output arrow
\draw [kitearrow] ($(LSTSQ.east) + (0, 0)$) -- ($(phaseframe) - (0, 1.1)$);





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% final phase block and arrow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at ($(phaseframe.center) + (0.55, 0)$) (phasematrix) {\blobfontsize $\approx \Phi_{\tau_{0}}$};
% \node [compblock, draw=\softBlack, fill=black!5!white] at ($(phaseframe.center) + (0.6, 0)$) (phasematrix) {\blobfontsize $\approx \Phi_{\tau_{0}}$};
% \draw [kitearrow] ($(phaseframe.center) + (0, 0)$)  -- node [above=0mm, xshift=3mm] {} (phasematrix);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% END DRAWING
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> figures/network.tex <==
\begin{tikzpicture}[auto, style={text=\softBlack}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% styles
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzstyle{canvas} = [
  fill=\canvasBgColor,
  draw=\canvasFgColor,
  line width=1pt,
  rounded corners=0.1cm
]


\tikzstyle{circleNode} = [
  circle,
  draw=\softBlack,
  fill=white,
  font=\networkFont,
  minimum width=2mm,
  text centered
]
\tikzstyle{baseRect} = [
    rectangle,
    fill=none,
    font=\networkFont,
    rounded corners=0.1cm,
    align=center,  % needed for newlines in nodes!
    % text centered,
    % text height=.5ex,
    % text depth and anchor to ensure text like ooo is aligned with bbb and ppp
    % https://tex.stackexchange.com/q/529477
    text depth=0.25ex, 
    anchor=center  % anchor: center mid or base
]

\tikzstyle{layer} = [
    baseRect, 
    fill=white, 
    draw=\softBlack,
    line width=0.65pt,
    inner sep=2mm,
    % minimum height=10mm,
    % minimum width=0.8cm
]

\tikzstyle{trainableLayer} = [
    layer, 
    fill=green!70!blue!10!white, 
]




\tikzstyle{textNode} = [
    baseRect,
    % draw=red,  % for debugging
]
\tikzstyle{networkArrow} = [
  draw=\softBlack,
  line width=0.65pt, 
  opacity=1, 
  -{Kite[length=4pt, width=3pt]}
]

\tikzstyle{networkArrowSkip} = [
  draw=\softBlack,
  line width=0.65pt, 
  opacity=0.75,
  dashed,
  -{Kite[length=4pt, width=3pt]}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CANVASES
% draw regions where we will put different diagrams
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[canvas,
  minimum width=12cm,
  minimum height=2cm,
  fill=\canvasBgColorMain,
] (canvasMain) at (0, 0) {};
%
\node[canvas,
  minimum width=5.92cm,
  minimum height=9.1cm,
  anchor=north west
] (canvasStem) at ($(canvasMain.south west) + (0, -0.12)$) {};
%
\node[canvas,
  minimum width=5.92cm,
  minimum height=9.1cm,
  anchor=north east
] (canvasBodyHead) at ($(canvasMain.south east) + (0, -0.12)$) {};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% OVERALL DIAGRAM:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[textNode, anchor=north west] at ($(canvasMain.north west) + (0.1, -0.1)$)  (canvasMainTtitle) {\emph{a) Overall Architecture}};
\node[anchor=center] at ($(canvasMain.south) + (0, 0.8)$) {%
% OVERALL SUBDIAGRAM %%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
% nodes
\node[textNode] (input) at (0, 0) {Log-Spectrogram\\\\[-1.1em] \shapeInput};
\node[trainableLayer] (stem) at ($(input.east) + (0.8, 0)$) {Stem};
\node[trainableLayer] at ($(stem.east) + (1.8, 0)$)  (body) {Body};
\node[circleNode] at ($(body.east) + (1.6, 0)$) (concat) {$\oplus$};
\node[trainableLayer] at ($(concat.east) + (1.8, 0)$)  (head) {Head};
\node[textNode] (bpd) at ($(head.east) + (0.9, 0.4)$) {BPD\\\\[-1.5em] \shapeOutput};
\node[textNode] (fpd) at ($(head.east) + (0.9, -0.4)$) {FPD\\\\[-1.5em] \shapeOutput};
% straight arrows
\draw [networkArrow] ($(input.east) - (0.1, 0)$) -- (stem.west);
\draw [networkArrow] (stem.east) -- node [below=0mm, xshift=0mm] {\shapeBody} (body.west);
\draw [networkArrow] (body.east) -- node [below=0mm, xshift=0mm] {\shapeBody} (concat.west);
\draw [networkArrow] (concat.east) -- node [below=0mm, xshift=0mm] {\shapeConcat} (head.west);
%bifurcation arrows
\draw [networkArrow] (head.east) -- (bpd.west);
\draw [networkArrow] (head.east) -- (fpd.west);
% concat arrow
\draw [networkArrow] (stem.east) -- ++(4mm, 0mm) --  ++(0mm,6mm)  -| (concat);
\end{tikzpicture}
};
% END OF OVERALL SUBDIAGRAM %%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% STEM DIAGRAM:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[textNode, anchor=north west] at ($(canvasStem.north west) + (0.1, -0.15)$)  (canvasStemTitle) {\emph{b) Stem}};
\node[anchor=center] at ($(canvasStem.center) + (0, -0.37)$) {%
% OVERALL SUBDIAGRAM %%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
% nodes
\node[textNode] (stemInput) at (0, 0) {\shapeInput};
\node[trainableLayer] (stemBn) at ($(stemInput.north) + (0, 0.7)$) {BatchNorm};
\node[trainableLayer] (stemConv1) at ($(stemBn.north) + (0, 0.7)$) {Conv2d(3$\times$4)};
\node[layer] (stemRelu1) at ($(stemConv1.north) + (0, 1.1)$) {LeakyReLU(0.1)};
% FreqGatedConv canvas
\node[canvas,
  dashed,
  minimum width=4.7cm,
  minimum height=3.4cm,
  fill=\canvasGatedconvColor
] (fgcCanvas) at ($(stemRelu1.north) + (0, 1.85)$) {};
\node[textNode,rotate=-90] (fgcLabel) at ($(fgcCanvas.east) + (0.3, 0)$) {FreqGatedConv};
% FreqGatedConv
\node[trainableLayer] (stemFgc1) at ($(stemRelu1.north) + (-1.15, 1)$) {Conv2d(1$\times$1)};
\node[trainableLayer] (stemFgc2) at ($(stemRelu1.north) + (1.15, 1)$) {Conv2d(1$\times$1)};
\node[layer] (stemSigmoid) at ($(stemFgc2.north) + (0, 1)$) {Sigmoid};
\node[circleNode] (stemMul) at ($(stemRelu1.north) + (0, 3.1)$) {$\odot$};
%
\node[textNode] (stemOutput) at  ($(stemMul.north) + (0, 0.6)$) {\shapeBody};
% STAR
\node[textNode] (stemStar) at ($(stemConv1.east) + (0.32, 0.05)$) {\large {\color{\starColor} $\bigstar$}};
% initial straight arrows
\draw [networkArrow] ($(stemInput.north) - (0, 0)$) -- (stemBn.south);
\draw [networkArrow] (stemBn.north) -- (stemConv1.south);
\draw [networkArrow] (stemConv1.north) -- node[yshift=-1mm, fill=\canvasBgColor]{\shapeStem} (stemRelu1);
% gatedconv arrows
\draw[networkArrow] (stemRelu1.north) -- ++(0,0.35) -| (stemFgc1.south);
\draw[networkArrow] (stemRelu1.north) -- ++(0,0.35) -| (stemFgc2.south);
\draw [networkArrow] (stemFgc2.north) -- node[yshift=-1mm, fill=\canvasGatedconvColor]{\shapeBody} (stemSigmoid);
\draw[networkArrow] (stemSigmoid.north) |- (stemMul.east);
\draw[networkArrow] (stemFgc1.north) 
    % adjust pos parameter for vertical position of label
    |- node[pos=0.096, yshift=-1mm, fill=\canvasGatedconvColor] {\shapeBody}
    (stemMul.west);
% Final straight arrows
\draw [networkArrow] (stemMul.north) -- (stemOutput.south);
\end{tikzpicture}
};
% END OF STEM SUBDIAGRAM %%%%%%%%%%%%%%%%%%




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BODY-HEAD DIAGRAM:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[textNode, anchor=north west] at ($(canvasBodyHead.north west) + (0.1, -0.1)$)  (canvasBodyHeadTitle) {\emph{c) Body and Head}};
\node[anchor=center] at ($(canvasBodyHead.center) + (0, -0.3)$) {%
% OVERALL SUBDIAGRAM %%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
% nodes
\node[textNode] (bodyInput) at (0, 0) {\shapeBody};
% body
\node[trainableLayer] (bodyConv) at ($(bodyInput.north) + (1.05, 0.8)$) {Conv2d(1$\times$1)};
\node[layer] (bodyRelu) at ($(bodyConv.north) + (0, 1)$) {LeakyReLU(0.1)};
\node[trainableLayer] (bodyBn) at ($(bodyRelu.north) + (0, 0.6)$) {BatchNorm};
\node[circleNode] (headConcat) at ($(bodyInput.north) + (0, 3.9)$) {$\oplus$};
% 5x brace
\draw [decorate,decoration={calligraphic brace,amplitude=5pt,raise=0mm,mirror}, line width=1.25pt] ($(bodyRelu.north east) + (0.1, -2.1)$)  -- node [midway,xshift=5mm, rotate=0] {$\times$5} ($(bodyRelu.north east) + (0.1, 0.1)$);
% head
\node[trainableLayer] (directBn) at ($(bodyBn.west) + (-1.15, 0)$) {BatchNorm};
% FreqGatedConv
\node[trainableLayer] (headFgc) at ($(headConcat.north) + (0, 1.1)$) {FreqGatedConv(3$\times$1)};
% \node[trainableLayer] (headFgc1) at ($(headConcat.north) + (-1.15, 1)$) {Conv2d(3$\times$1)};
% \node[trainableLayer] (headFgc2) at ($(headConcat.north) + (1.15, 1)$) {Conv2d(3$\times$1)};
% \node[layer] (headSigmoid) at ($(headFgc2.north) + (0, 1)$) {Sigmoid};
% \node[circleNode] (headMul) at ($(headConcat.north) + (0, 3.1)$) {$\odot$};
%
\node[trainableLayer] (bpdConv) at ($(headFgc.north) + (-1.15, 1.2)$) {Conv2d(1$\times$1)};
\node[trainableLayer] (fpdConv) at ($(headFgc.north) + (1.15, 1.2)$) {Conv2d(1$\times$1)};
\node[textNode] (bpdOutput) at ($(bpdConv.north) + (0, 0.4)$) {\shapeOutput};
\node[textNode] (fpdOutput) at ($(fpdConv.north) + (0, 0.4)$) {\shapeOutput};
% BPD AND FPD STARS
\node[textNode] (bpdStar) at ($(bpdOutput.west) + (-0.22, 0.04)$) {\large {\color{\starColor} $\bigstar$}};
\node[textNode] (fpdStar) at ($(fpdOutput.west) + (-0.22, 0.04)$) {\large {\color{\starColor} $\bigstar$}};
% initial diverging arrows
\draw[networkArrowSkip] (bodyInput.north) -- ++(0,0.2) -| (bodyConv.south);
\draw[networkArrow] (bodyInput.north) -- ++(0,0.2) -| (directBn.south);
% body arrows
\draw [networkArrow] (bodyConv.north) -- node[yshift=-1mm, fill=\canvasBgColor]{\shapeBody} (bodyRelu.south);
\draw [networkArrowSkip] (bodyRelu.north) -- (bodyBn.south);
% converging arrows to concat
\draw[networkArrow] (bodyBn.north) |- (headConcat.east);
\draw[networkArrow] (directBn.north) |- (headConcat.west);
% FGC arrows
\draw [networkArrow] (headConcat.north) -- node[yshift=-1mm, fill=\canvasBgColor]{\shapeConcat} (headFgc.south);
% head diverging arrows
\draw[networkArrow] (headFgc.north) -- ++(0,0.6) -| (fpdConv.south);
\draw[networkArrow] (headFgc.north) -- node[pos=0.45, fill=\canvasBgColor]{\shapeHead} ++(0,0.6) -| (bpdConv.south);
% bpd and fpd arrows
\draw[networkArrow] (bpdConv.north) -- (bpdOutput.south);
\draw[networkArrow] (fpdConv.north) -- (fpdOutput.south);
\end{tikzpicture}
};
% END OF BODY-HEAD SUBDIAGRAM %%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% END DRAWING
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


